Clingcon: The Next Generation

We present the third generation of the constraint answer set system clingcon, combining Answer Set Programming (ASP) with finite domain constraint processing (CP). While its predecessors rely on a black-box approach to hybrid solving by integrating the CP solver gecode, the new clingcon system pursues a lazy approach using dedicated constraint propagators to extend propagation in the underlying ASP solver clasp. No extension is needed for parsing and grounding clingcon's hybrid modeling language since both can be accommodated by the new generic theory handling capabilities of the ASP grounder gringo. As a whole, clingcon 3 is thus an extension of the ASP system clingo 5, which itself relies on the grounder gringo and the solver clasp. The new approach of clingcon offers a seamless integration of CP propagation into ASP solving that benefits from the whole spectrum of clasp's reasoning modes, including for instance multi-shot solving and advanced optimization techniques. This is accomplished by a lazy approach that unfolds the representation of constraints and adds it to that of the logic program only when needed. Although the unfolding is usually dictated by the constraint propagators during solving, it can already be partially (or even totally) done during preprocessing. Moreover, clingcon's constraint preprocessing and propagation incorporate several well established CP techniques that greatly improve its performance. We demonstrate this via an extensive empirical evaluation contrasting, first, the various techniques in the context of CSP solving and, second, the new clingcon system with other hybrid ASP systems. Under consideration in Theory and Practice of Logic Programming (TPLP)

==> clingconarchi.tex <==
% \thicklines
\setlength{\unitlength}{1.25pt}
\begin{picture}(270,90)
  \put(  2, 20){\dashbox(33,30){\small\shortstack{CASP\\Program}}}
  \put( 50, 10){\framebox(170,60)[t]{\shortstack{\\~\\\clingcon}}}
  \put( 60, 20){\framebox(60,30){\gringo}}
  \put(150, 20){\framebox(60,30){\clasp\qquad}}      
  % \put( 95, 25){\framebox(20,10){\small CSP}}
  \put(185, 25){\framebox(20,10){\small CSP}}      
  \put(235, 20){\dashbox(33,30){\small\shortstack{CASP\\Solution}}}
  \put(120, 35){\vector(1,0){30}}
  \put( 35, 35){\vector(1,0){25}}
  \put(210, 35){\vector(1,0){25}}
  \put(  2, 55){\dashbox(33,30){\small\shortstack{CSP\\Grammar}}
    \put(0, 15){\line(1,0){5}}
    \put(5, 15){\line(0,-1){35}}
  }
\end{picture}%
% 
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:

